Coded sparse matrix computation schemes that leverage partial stragglers

Distributed matrix computations over large clusters can suffer from the problem of slow or failed worker nodes (called stragglers) which can dominate the overall job execution time. Coded computation utilizes concepts from erasure coding to mitigate the effect of stragglers by running 'coded' copies of tasks comprising a job; stragglers are typically treated as erasures. While this is useful, there are issues with applying, e.g., MDS codes in a straightforward manner. Several practical matrix computation scenarios involve sparse matrices. MDS codes typically require dense linear combinations of submatrices of the original matrices which destroy their inherent sparsity. This is problematic as it results in significantly higher worker computation times. Moreover, treating slow nodes as erasures ignores the potentially useful partial computations performed by them. Furthermore, some MDS techniques also suffer from significant numerical stability issues. In this work we present schemes that allow us to leverage partial computation by stragglers while imposing constraints on the level of coding that is required in generating the encoded submatrices. This significantly reduces the worker computation time as compared to previous approaches and results in improved numerical stability in the decoding process. Exhaustive numerical experiments on Amazon Web Services (AWS) clusters support our findings.

==> beta_matmatex.tex <==
\begin{figure*}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1 cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1 cm, fill=blue!30,right = 0.4 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1 cm, fill=green!30,right = 0.4 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1 cm, fill=blue!30,right = 0.4 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1 cm, fill=green!30,right = 0.4 cm of blk4] (blk5) {$W_4$}
	node [sum1, minimum size = 1 cm, fill=blue!30,right = 0.4 cm of blk5] (blk6) {$W_5$}
	node [sum1, minimum size = 1 cm, fill=green!30,right = 0.4 cm of blk6] (blk7) {$W_6$}
	node [sum1, minimum size = 1 cm, fill=blue!30,right = 0.4 cm of blk7] (blk8) {$W_7$}
	node [sum1, minimum size = 1 cm, fill=green!30,right = 0.4 cm of blk8] (blk9) {$W_8$}

	
    node [block, fill=green!30,below = 0.4 cm of blk1] (blk011) {$\{0, 1\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk011] (blk012) {$\{2, 3\}$}
%    node [block, fill=green!30,below = 0.0005 cm of blk012] (blk013) {$6, 8$}
    node [block, fill=green!30,below = 0.4 cm of blk012] (blk013) {$\{0, 1\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk013] (blk014) {$\{2, 3\}$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\{2, 3\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\{4, 5\}$}
 %   node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$9,0$}
     node [block, fill=blue!30,below = 0.4 cm of blk22] (blk23) {$\{0, 1\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk23] (blk24) {$\{2, 3\}$}

    
    node [block, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\{4,5\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\{0, 1\}$}
%    node [block, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$0, 2$}
    node [block, fill=green!30,below = 0.4 cm of blk32] (blk33) {$\{0, 1\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$\{2, 3\}$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\{0,1\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\{2,3\}$}
%    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$3, 4$}
    node [block, fill=blue!30,below = 0.4 cm of blk42] (blk43) {$\{2, 3\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk43] (blk44) {$\{4, 5\}$}
    
    node [block, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\{2,3\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\{4,5\}$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$6, 7$}
    node [block, fill=green!30,below = 0.4 cm of blk52] (blk53) {$\{2, 3\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk53] (blk54) {$\{4, 5\}$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk6] (blk61) {$\{4,5\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$\{0,1\}$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$9,1$}
    node [block, fill=blue!30,below = 0.4 cm of blk62] (blk63) {$\{2, 3\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk63] (blk64) {$\{4, 5\}$}
    
    node [block, fill=green!30,below = 0.4 cm of blk7] (blk71) {$\{0,1\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk71] (blk72) {$\{2,3\}$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk72] (blk73) {$0, 1$}
    node [block, fill=green!30,below = 0.4 cm of blk72] (blk73) {$\{4, 5\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk73] (blk74) {$\{0, 1\}$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk8] (blk81) {$\{2,3\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk81] (blk82) {$\{4,5\}$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk82] (blk83) {$3, 5$}
      node [block, fill=blue!30,below = 0.4 cm of blk82] (blk83) {$\{4, 5\}$}
    node [block, fill=blue!30,below = 0.0005 cm of blk83] (blk84) {$\{0, 1\}$}  
    
    node [block, fill=green!30,below = 0.4 cm of blk9] (blk91) {$\{4,5\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk91] (blk92) {$\{0,1\}$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk92] (blk93) {$7, 8$}
    node [block, fill=green!30,below = 0.4 cm of blk92] (blk93) {$\{4, 5\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk93] (blk94) {$\{0, 1\}$}
    

    ;

\draw[->](blk1) -- node{} (blk011);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);

\end{tikzpicture}
}
\centering
\caption{\small Job assignment for worker group $\calG_0$ for $\beta$-level matrix-matrix multiplication scheme with $n = 36$ with $\gamma_{A} = \gamma_B = \frac{1}{3}$ and $\Delta_A = \Delta_B = 6$ using a single parallel class with $\beta_A = \beta_B = 2$. The indices $\{i,j\}$ on top and bottom parts indicate random linear combinations of the submatrices of $\bfA$ and $\bfB$, respectively. $\calG_1$, $\calG_2$ and $\calG_3$ are assigned the same symbols as workers $W_0 - W_8$, but with different random coefficients.}

\label{beta_matmat}
\end{figure*} 










\begin{comment}
\begin{figure*}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, fill=green!30] (blk1) {$W0$}
    node [sum1, fill=green!30,right = 0.1 cm of blk1] (blk2) {$W1$}
    node [sum1, fill=green!30,right = 0.1 cm of blk2] (blk3) {$W2$}
    node [sum1, fill=green!30,right = 0.1 cm of blk3] (blk4) {$W3$}
    node [sum1, fill=green!30,right = 0.1 cm of blk4] (blk5) {$W4$}
	node [sum1, fill=green!30,right = 0.1 cm of blk5] (blk6) {$W5$}
	node [sum1, fill=green!30,right = 0.1 cm of blk6] (blk7) {$W6$}
	node [sum1, fill=green!30,right = 0.1 cm of blk7] (blk8) {$W7$}
	node [sum1, fill=green!30,right = 0.1 cm of blk8] (blk9) {$W8$}
	node [sum1, fill=orange!30,right = 0.5 cm of blk9] (blk10) {$W9$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk10] (blk11) {$W10$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk11] (blk12) {$W11$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk12] (blk13) {$W12$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk13] (blk14) {$W13$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk14] (blk15) {$W14$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk15] (blk16) {$W15$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk16] (blk17) {$W16$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk17] (blk18) {$W17$}
	
    node [sum1, fill=green!30,below = 4.1 cm of blk1] (blk19) {$W18$}
    node [sum1, fill=green!30,right = 0.1 cm of blk19] (blk20) {$W19$}
    node [sum1, fill=green!30,right = 0.1 cm of blk20] (blk2_1) {$W20$}
    node [sum1, fill=green!30,right = 0.1 cm of blk2_1] (blk2_2) {$W21$}
    node [sum1, fill=green!30,right = 0.1 cm of blk2_2] (blk2_3) {$W22$}
	node [sum1, fill=green!30,right = 0.1 cm of blk2_3] (blk2_4) {$W23$}
	node [sum1, fill=green!30,right = 0.1 cm of blk2_4] (blk25) {$W24$}
	node [sum1, fill=green!30,right = 0.1 cm of blk25] (blk26) {$W25$}
	node [sum1, fill=green!30,right = 0.1 cm of blk26] (blk27) {$W26$}
	node [sum1, fill=orange!30,right = 0.5 cm of blk27] (blk28) {$W27$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk28] (blk29) {$W28$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk29] (blk30) {$W29$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk30] (blk3_1) {$W30$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk3_1] (blk3_2) {$W31$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk3_2] (blk3_3) {$W32$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk3_3] (blk3_4) {$W33$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk3_4] (blk35) {$W34$}
	node [sum1, fill=orange!30,right = 0.1 cm of blk35] (blk36) {$W35$}
	
	
    node [block, fill=blue!30,below = 0.4 cm of blk1] (blk011) {$0, 1$}
    node [block, fill=blue!30,below = 0.0005 cm of blk011] (blk012) {$2, 3$}
%    node [block, fill=green!30,below = 0.0005 cm of blk012] (blk013) {$6, 8$}
    node [block, fill=green!30,below = 0.4 cm of blk012] (blk013) {$0, 1$}
    node [block, fill=green!30,below = 0.0005 cm of blk013] (blk014) {$2, 3$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$2, 3$}
    node [block, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$4, 5$}
 %   node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$9,0$}
     node [block, fill=green!30,below = 0.4 cm of blk22] (blk23) {$0, 1$}
    node [block, fill=green!30,below = 0.0005 cm of blk23] (blk24) {$2, 3$}

    
    node [block, fill=blue!30,below = 0.4 cm of blk3] (blk31) {$4,5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$0,1$}
%    node [block, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$0, 2$}
    node [block, fill=green!30,below = 0.4 cm of blk32] (blk33) {$0, 1$}
    node [block, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$2, 3$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$0,1$}
    node [block, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$2,3$}
%    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$3, 4$}
    node [block, fill=green!30,below = 0.4 cm of blk42] (blk43) {$2, 3$}
    node [block, fill=green!30,below = 0.0005 cm of blk43] (blk44) {$4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk5] (blk51) {$2,3$}
    node [block, fill=blue!30,below = 0.0005 cm of blk51] (blk52) {$4,5$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$6, 7$}
    node [block, fill=green!30,below = 0.4 cm of blk52] (blk53) {$2, 3$}
    node [block, fill=green!30,below = 0.0005 cm of blk53] (blk54) {$4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk6] (blk61) {$4,5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$0,1$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$9,1$}
    node [block, fill=green!30,below = 0.4 cm of blk62] (blk63) {$2, 3$}
    node [block, fill=green!30,below = 0.0005 cm of blk63] (blk64) {$4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk7] (blk71) {$0,1$}
    node [block, fill=blue!30,below = 0.0005 cm of blk71] (blk72) {$2,3$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk72] (blk73) {$0, 1$}
    node [block, fill=green!30,below = 0.4 cm of blk72] (blk73) {$4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk73] (blk74) {$0, 1$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk8] (blk81) {$2,3$}
    node [block, fill=blue!30,below = 0.0005 cm of blk81] (blk82) {$4,5$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk82] (blk83) {$3, 5$}
      node [block, fill=green!30,below = 0.4 cm of blk82] (blk83) {$4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk83] (blk84) {$0, 1$}  
    
    node [block, fill=blue!30,below = 0.4 cm of blk9] (blk91) {$4,5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk91] (blk92) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk92] (blk93) {$7, 8$}
    node [block, fill=green!30,below = 0.4 cm of blk92] (blk93) {$4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk93] (blk94) {$0, 1$}
    
    
    node [block, fill=purple!30,below = 0.4 cm of blk10] (blk101) {$0,1$}
    node [block, fill=purple!30,below = 0.0005 cm of blk101] (blk102) {$2,3$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk102] (blk103) {$0,1$}
    node [block, fill=orange!30,below = 0.4 cm of blk102] (blk103) {$0, 1$}
    node [block, fill=orange!30,below = 0.0005 cm of blk103] (blk104) {$2, 3$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk11] (blk111) {$2,3$}
    node [block, fill=purple!30,below = 0.0005 cm of blk111] (blk112) {$4,5$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk112] (blk113) {$0, 1$}
    node [block, fill=orange!30,below = 0.4 cm of blk112] (blk113) {$0, 1$}
    node [block, fill=orange!30,below = 0.0005 cm of blk113] (blk114) {$2, 3$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk12] (blk121) {$4,5$}
    node [block, fill=purple!30,below = 0.0005 cm of blk121] (blk122) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk122] (blk123) {$3, 5$}
    node [block, fill=orange!30,below = 0.4 cm of blk122] (blk123) {$0, 1$}
    node [block, fill=orange!30,below = 0.0005 cm of blk123] (blk124) {$2, 3$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk13] (blk131) {$0,1$}
    node [block, fill=purple!30,below = 0.0005 cm of blk131] (blk132) {$2,3$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk132] (blk133) {$0, 1$}
    node [block, fill=orange!30,below = 0.4 cm of blk132] (blk133) {$2, 3$}
    node [block, fill=orange!30,below = 0.0005 cm of blk133] (blk134) {$4, 5$}
    
    
    node [block, fill=purple!30,below = 0.4 cm of blk14] (blk141) {$2,3$}
    node [block, fill=purple!30,below = 0.0005 cm of blk141] (blk142) {$4,5$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk142] (blk143) {$3, 5$}
    node [block, fill=orange!30,below = 0.4 cm of blk142] (blk143) {$2, 3$}
    node [block, fill=orange!30,below = 0.0005 cm of blk143] (blk144) {$4, 5$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk15] (blk151) {$4,5$}
    node [block, fill=purple!30,below = 0.0005 cm of blk151] (blk152) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk152] (blk153) {$0, 1$}
        node [block, fill=orange!30,below = 0.4 cm of blk152] (blk153) {$2, 3$}
    node [block, fill=orange!30,below = 0.0005 cm of blk153] (blk154) {$4, 5$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk16] (blk161) {$0,1$}
    node [block, fill=purple!30,below = 0.0005 cm of blk161] (blk162) {$2,3$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk162] (blk163) {$3, 5$}
        node [block, fill=orange!30,below = 0.4 cm of blk162] (blk163) {$4,5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk163] (blk164) {$0,1$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk17] (blk171) {$2,3$}
    node [block, fill=purple!30,below = 0.0005 cm of blk171] (blk172) {$4,5$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk172] (blk173) {$0, 1$}
            node [block, fill=orange!30,below = 0.4 cm of blk172] (blk173) {$4,5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk173] (blk174) {$0,1$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk18] (blk181) {$4,5$}
    node [block, fill=purple!30,below = 0.0005 cm of blk181] (blk182) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk182] (blk183) {$3, 5$}
        node [block, fill=orange!30,below = 0.4 cm of blk182] (blk183) {$4,5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk183] (blk184) {$0,1$}
    

    node [block, fill=blue!30,below = 0.4 cm of blk19] (blk191) {$0, 1$}
    node [block, fill=blue!30,below = 0.0005 cm of blk191] (blk192) {$2, 3$}
%    node [block, fill=green!30,below = 0.0005 cm of blk012] (blk013) {$6, 8$}
    node [block, fill=green!30,below = 0.4 cm of blk192] (blk193) {$0, 1$}
    node [block, fill=green!30,below = 0.0005 cm of blk193] (blk194) {$2, 3$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk20] (blk201) {$2, 3$}
    node [block, fill=blue!30,below = 0.0005 cm of blk201] (blk22) {$4, 5$}
 %   node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$9,0$}
     node [block, fill=green!30,below = 0.4 cm of blk22] (blk23) {$0, 1$}
    node [block, fill=green!30,below = 0.0005 cm of blk23] (blk24) {$2, 3$}

    
    node [block, fill=blue!30,below = 0.4 cm of blk2_1] (blk211) {$4,5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk211] (blk32) {$0,1$}
%    node [block, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$0, 2$}
    node [block, fill=green!30,below = 0.4 cm of blk32] (blk33) {$0, 1$}
    node [block, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$2, 3$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk2_2] (blk221) {$0,1$}
    node [block, fill=blue!30,below = 0.0005 cm of blk221] (blk42) {$2,3$}
%    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$3, 4$}
    node [block, fill=green!30,below = 0.4 cm of blk42] (blk43) {$2, 3$}
    node [block, fill=green!30,below = 0.0005 cm of blk43] (blk44) {$4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk2_3] (blk231) {$2,3$}
    node [block, fill=blue!30,below = 0.0005 cm of blk231] (blk52) {$4,5$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$6, 7$}
    node [block, fill=green!30,below = 0.4 cm of blk52] (blk53) {$2, 3$}
    node [block, fill=green!30,below = 0.0005 cm of blk53] (blk54) {$4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk2_4] (blk241) {$4,5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk241] (blk62) {$0,1$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$9,1$}
    node [block, fill=green!30,below = 0.4 cm of blk62] (blk63) {$2, 3$}
    node [block, fill=green!30,below = 0.0005 cm of blk63] (blk64) {$4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk25] (blk251) {$0,1$}
    node [block, fill=blue!30,below = 0.0005 cm of blk251] (blk72) {$2,3$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk72] (blk73) {$0, 1$}
    node [block, fill=green!30,below = 0.4 cm of blk72] (blk73) {$4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk73] (blk74) {$0, 1$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk26] (blk261) {$2,3$}
    node [block, fill=blue!30,below = 0.0005 cm of blk261] (blk82) {$4,5$}
%    node [block, fill=blue!30,below = 0.0005 cm of blk82] (blk83) {$3, 5$}
      node [block, fill=green!30,below = 0.4 cm of blk82] (blk83) {$4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk83] (blk84) {$0, 1$}  
    
    node [block, fill=blue!30,below = 0.4 cm of blk27] (blk271) {$4,5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk271] (blk92) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk92] (blk93) {$7, 8$}
    node [block, fill=green!30,below = 0.4 cm of blk92] (blk93) {$4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk93] (blk94) {$0, 1$}
    
    
    node [block, fill=purple!30,below = 0.4 cm of blk28] (blk281) {$0,1$}
    node [block, fill=purple!30,below = 0.0005 cm of blk281] (blk102) {$2,3$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk102] (blk103) {$0,1$}
    node [block, fill=orange!30,below = 0.4 cm of blk102] (blk103) {$0, 1$}
    node [block, fill=orange!30,below = 0.0005 cm of blk103] (blk104) {$2, 3$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk29] (blk291) {$2,3$}
    node [block, fill=purple!30,below = 0.0005 cm of blk291] (blk112) {$4,5$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk112] (blk113) {$0, 1$}
    node [block, fill=orange!30,below = 0.4 cm of blk112] (blk113) {$0, 1$}
    node [block, fill=orange!30,below = 0.0005 cm of blk113] (blk114) {$2, 3$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk30] (blk301) {$4,5$}
    node [block, fill=purple!30,below = 0.0005 cm of blk301] (blk122) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk122] (blk123) {$3, 5$}
    node [block, fill=orange!30,below = 0.4 cm of blk122] (blk123) {$0, 1$}
    node [block, fill=orange!30,below = 0.0005 cm of blk123] (blk124) {$2, 3$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk3_1] (blk311) {$0,1$}
    node [block, fill=purple!30,below = 0.0005 cm of blk311] (blk132) {$2,3$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk132] (blk133) {$0, 1$}
    node [block, fill=orange!30,below = 0.4 cm of blk132] (blk133) {$2, 3$}
    node [block, fill=orange!30,below = 0.0005 cm of blk133] (blk134) {$4, 5$}
    
    
    node [block, fill=purple!30,below = 0.4 cm of blk3_2] (blk321) {$2,3$}
    node [block, fill=purple!30,below = 0.0005 cm of blk321] (blk142) {$4,5$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk142] (blk143) {$3, 5$}
    node [block, fill=orange!30,below = 0.4 cm of blk142] (blk143) {$2, 3$}
    node [block, fill=orange!30,below = 0.0005 cm of blk143] (blk144) {$4, 5$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk3_3] (blk331) {$4,5$}
    node [block, fill=purple!30,below = 0.0005 cm of blk331] (blk152) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk152] (blk153) {$0, 1$}
        node [block, fill=orange!30,below = 0.4 cm of blk152] (blk153) {$2, 3$}
    node [block, fill=orange!30,below = 0.0005 cm of blk153] (blk154) {$4, 5$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk3_4] (blk341) {$0,1$}
    node [block, fill=purple!30,below = 0.0005 cm of blk341] (blk162) {$2,3$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk162] (blk163) {$3, 5$}
        node [block, fill=orange!30,below = 0.4 cm of blk162] (blk163) {$4,5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk163] (blk164) {$0,1$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk35] (blk351) {$2,3$}
    node [block, fill=purple!30,below = 0.0005 cm of blk351] (blk172) {$4,5$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk172] (blk173) {$0, 1$}
            node [block, fill=orange!30,below = 0.4 cm of blk172] (blk173) {$4,5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk173] (blk174) {$0,1$}
    
    node [block, fill=purple!30,below = 0.4 cm of blk36] (blk361) {$4,5$}
    node [block, fill=purple!30,below = 0.0005 cm of blk361] (blk182) {$0,1$}
%    node [block, fill=orange!30,below = 0.0005 cm of blk182] (blk183) {$3, 5$}
        node [block, fill=orange!30,below = 0.4 cm of blk182] (blk183) {$4,5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk183] (blk184) {$0,1$}
    ;

\draw[->](blk1) -- node{} (blk011);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk10) -- node{} (blk101);
\draw[->](blk11) -- node{} (blk111);
\draw[->](blk12) -- node{} (blk121);
\draw[->](blk13) -- node{} (blk131);
\draw[->](blk14) -- node{} (blk141);
\draw[->](blk15) -- node{} (blk151);
\draw[->](blk16) -- node{} (blk161);
\draw[->](blk17) -- node{} (blk171);
\draw[->](blk18) -- node{} (blk181);
\draw[->](blk19) -- node{} (blk191);
\draw[->](blk20) -- node{} (blk201);
\draw[->](blk2_1) -- node{} (blk211);
\draw[->](blk2_2) -- node{} (blk221);
\draw[->](blk2_3) -- node{} (blk231);
\draw[->](blk2_4) -- node{} (blk241);
\draw[->](blk25) -- node{} (blk251);
\draw[->](blk26) -- node{} (blk261);
\draw[->](blk27) -- node{} (blk271);
\draw[->](blk28) -- node{} (blk281);
\draw[->](blk29) -- node{} (blk291);
\draw[->](blk30) -- node{} (blk301);
\draw[->](blk3_1) -- node{} (blk311);
\draw[->](blk3_2) -- node{} (blk321);
\draw[->](blk3_3) -- node{} (blk331);
\draw[->](blk3_4) -- node{} (blk341);
\draw[->](blk35) -- node{} (blk351);
\draw[->](blk36) -- node{} (blk361);


\end{tikzpicture}
}
\centering
\caption{\small Coded matrix-matrix multiplication with $n = 36$ with $\gamma_{A} = \gamma_B = \frac{1}{3}$ and $\Delta_A = \Delta_B = 6$ using a single parallel class with $\beta_A = \beta_B = 2$. The indices $(i,j)$ on top and bottom parts indicate random linear combinations of the submatrices of $\bfA$ and $\bfB$, respectively.}

\label{beta_matmat}
\end{figure*} 


\end{comment}



==> beta_matvecex.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1cm, fill=blue!30,right = 1.2 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1cm, fill=green!30,right = 1.3 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1cm, fill=blue!30,right = 1.3 cm of blk3] (blk4) {$W_3$}

    node [block, fill=green!30,below = 0.4 cm of blk1] (blk011) {$\{ 0, 1, 2\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk011] (blk012) {$\{3, 4, 5\}$}
    node [block, fill=green!30,below = 0.0005 cm of blk012] (blk013) {$\{6, 7, 8\}$}
    
    node [block, minimum width = 1.8 cm, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\{3, 4, 5\}$}
    node [block, minimum width = 1.8 cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\{6, 7, 8\}$}
    node [block, minimum width = 1.8 cm,fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\{9,10,11\}$}
    
    node [block, minimum width = 1.8 cm,fill=green!30,below = 0.4 cm of blk3] (blk31) {$\{6, 7, 8\}$}
    node [block, minimum width = 1.8 cm,fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\{9,10,11\}$}
    node [block, minimum width = 1.8 cm,fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\{0, 1, 2\}$}
    
    node [block, minimum width = 1.8 cm,fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\{9,10,11\}$}
    node [block, minimum width = 1.8 cm,fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\{0, 1, 2\}$}
    node [block, minimum width = 1.8 cm,fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\{3, 4, 5\}$}
    
    ;

\draw[->](blk1) -- node{} (blk011);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);

\end{tikzpicture}
}
\centering
\caption{\small Job assignment for worker group $\calG_0$ for $\beta$-level matrix-vector multiplication scheme for $n = 12$ with $\gamma_{A} = \frac{1}{4}$ and $\Delta_A = 12$ using a single parallel class with $\beta = 3$. The indices $\{i,j,k\}$ indicates a random linear combination of the submatrices $\bfA_i, \bfA_j$ and $\bfA_k$. $\calG_1$ and $\calG_2$ are assigned the same symbols as workers $0-3$ but with different random coefficients.}

\label{beta_matvec}
\end{figure} 




\begin{comment} 
\begin{figure*}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, fill=green!30] (blk1) {$W0$}
    node [sum1, fill=green!30,right = 0.3 cm of blk1] (blk2) {$W1$}
    node [sum1, fill=green!30,right = 0.45 cm of blk2] (blk3) {$W2$}
    node [sum1, fill=green!30,right = 0.45 cm of blk3] (blk4) {$W3$}
    node [sum1, fill=blue!30,right = 0.6 cm of blk4] (blk5) {$W4$}
	node [sum1, fill=blue!30,right = 0.3 cm of blk5] (blk6) {$W5$}
	node [sum1, fill=blue!30,right = 0.45 cm of blk6] (blk7) {$W6$}
	node [sum1, fill=blue!30,right = 0.45 cm of blk7] (blk8) {$W7$}
	node [sum1, fill=orange!30,right = 0.6 cm of blk8] (blk9) {$W8$}
	node [sum1, fill=orange!30,right = 0.3 cm of blk9] (blk10) {$W9$}
	node [sum1, fill=orange!30,right = 0.45 cm of blk10] (blk11) {$W10$}
	node [sum1, fill=orange!30,right = 0.45 cm of blk11] (blk12) {$W11$}

    node [block, fill=green!30,below = 0.4 cm of blk1] (blk011) {$0, 1, 2$}
    node [block, fill=green!30,below = 0.0005 cm of blk011] (blk012) {$3, 4, 5$}
    node [block, fill=green!30,below = 0.0005 cm of blk012] (blk013) {$6, 7, 8$}
    
    node [block, minimum width = 1.43 cm, fill=green!30,below = 0.4 cm of blk2] (blk21) {$3, 4, 5$}
    node [block, minimum width = 1.43 cm, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$6, 7, 8$}
    node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$9,10,11$}
    
    node [block, minimum width = 1.43 cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$6, 7, 8$}
    node [block, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$9,10,11$}
    node [block, minimum width = 1.43 cm,fill=green!30,below = 0.0005 cm of blk32] (blk33) {$0, 1, 2$}
    
    node [block, fill=green!30,below = 0.4 cm of blk4] (blk41) {$9,10,11$}
    node [block, minimum width = 1.43 cm,fill=green!30,below = 0.0005 cm of blk41] (blk42) {$0, 1, 2$}
    node [block, minimum width = 1.43 cm,fill=green!30,below = 0.0005 cm of blk42] (blk43) {$3, 4, 5$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk5] (blk51) {$0, 1, 2$}
    node [block, fill=blue!30,below = 0.0005 cm of blk51] (blk52) {$3, 4, 5$}
    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$6, 7, 8$}
    
    node [block, minimum width = 1.43 cm, fill=blue!30,below = 0.4 cm of blk6] (blk61) {$3, 4, 5$}
    node [block, minimum width = 1.43 cm, fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$6, 7, 8$}
    node [block, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$9,10,11$}
    
    node [block, minimum width = 1.43 cm, fill=blue!30,below = 0.4 cm of blk7] (blk71) {$6, 7, 8$}
    node [block, fill=blue!30,below = 0.0005 cm of blk71] (blk72) {$9,10,11$}
    node [block, minimum width = 1.43 cm,fill=blue!30,below = 0.0005 cm of blk72] (blk73) {$0, 1, 2$}
    
    node [block, fill=blue!30,below = 0.4 cm of blk8] (blk81) {$9,10,11$}
    node [block, minimum width = 1.43 cm,fill=blue!30,below = 0.0005 cm of blk81] (blk82) {$0, 1, 2$}
    node [block, minimum width = 1.43 cm,fill=blue!30,below = 0.0005 cm of blk82] (blk83) {$3, 4, 5$}
    
    
    node [block, fill=orange!30,below = 0.4 cm of blk9] (blk91) {$0, 1, 2$}
    node [block, fill=orange!30,below = 0.0005 cm of blk91] (blk92) {$3, 4, 5$}
    node [block, fill=orange!30,below = 0.0005 cm of blk92] (blk93) {$6, 7, 8$}
    
    node [block, minimum width = 1.43 cm, fill=orange!30,below = 0.4 cm of blk10] (blk101) {$3, 4, 5$}
    node [block, minimum width = 1.43 cm, fill=orange!30,below = 0.0005 cm of blk101] (blk102) {$6, 7, 8$}
    node [block, fill=orange!30,below = 0.0005 cm of blk102] (blk103) {$9,10,11$}
    
    node [block, minimum width = 1.43 cm, fill=orange!30,below = 0.4 cm of blk11] (blk111) {$6, 7, 8$}
    node [block, fill=orange!30,below = 0.0005 cm of blk111] (blk112) {$9,10,11$}
    node [block, minimum width = 1.43 cm,fill=orange!30,below = 0.0005 cm of blk112] (blk113) {$0, 1, 2$}
    
    node [block, fill=orange!30,below = 0.4 cm of blk12] (blk121) {$9,10,11$}
    node [block, minimum width = 1.43 cm,fill=orange!30,below = 0.0005 cm of blk121] (blk122) {$0, 1, 2$}
    node [block, minimum width = 1.43 cm,fill=orange!30,below = 0.0005 cm of blk122] (blk123) {$3, 4, 5$}

    ;

\draw[->](blk1) -- node{} (blk011);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk10) -- node{} (blk101);
\draw[->](blk11) -- node{} (blk111);
\draw[->](blk12) -- node{} (blk121);

\end{tikzpicture}
}
\centering
\caption{\small Coded matrix-vector multiplication with $n = 12$ with $\gamma_{A} = \frac{1}{4}$ and $\Delta_A = 12$ using a single parallel class with $\beta = 3$. The indices $(i,j,k)$ indicates a random linear combination of the submatrices $\bfA_i, \bfA_j$ and $\bfA_k$.}

\label{beta_matvec}
\end{figure*} 
\end{comment}


==> bipart.tex <==
\begin{figure}[t]
\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}
\centering
\captionsetup{justification=centering}
\resizebox{0.4\linewidth}{!}{

\begin{tikzpicture}[thick,
  every node/.style={draw,circle},
  fsnode/.style={fill=myblue},
  ssnode/.style={fill=mygreen},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
  ->,shorten >= 3pt,shorten <= 3pt
]
% the vertices of U
\begin{scope}[start chain=going below,node distance=7mm]
\foreach \i in {1,2,...,4}
{
  \pgfmathtruncatemacro{\j}{\i - 1}
  \node[fsnode,on chain] (f\i) [label=left: $u_{\j}$] {};
}
\end{scope}

% the vertices of V
\begin{scope}[xshift=4cm,yshift=0.5cm,start chain=going below,node distance=7mm]
\foreach \i in {5,6,...,9}
{ 
  \pgfmathtruncatemacro{\j}{\i - 5}
  \node[ssnode,on chain] (s\i) [label=right: $v_{\j}$] {};
}
\end{scope}

% the set U
\node [myblue,fit=(f1) (f4),label=above:$\mathcal{U}$] {};
\node [myblue,fit=(f1) (f4),label=below:$\textrm{Unknowns}$] {};
% the set V
\node [mygreen,fit=(s5) (s9),label=above:$\mathcal{V}$] {};
\node [mygreen,fit=(s5) (s9),label=below:$\textrm{Symbols}$] {};


% the edges
\draw (f1) -- (s5);
\draw (f1) -- (s6);
\draw (f2) -- (s5);
\draw (f2) -- (s6);
\draw (f2) -- (s7);
\draw (f3) -- (s7);
\draw (f3) -- (s8);
\draw (f3) -- (s9);
\draw (f4) -- (s8);
\draw (f4) -- (s9);

\end{tikzpicture}
}
\caption{\small For the case $\beta = 2$, every symbol is a random linear combination of two unknowns, thus there is a bipartite graph between the unknowns and symbols.}
\label{hall_bipartite}
\end{figure} 


==> coded_bottom_matmat_prop.tex <==
\begin{figure*}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1cm, fill=blue!30,right = 0.3 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1cm, fill=green!30,right = 0.3 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1cm, fill=blue!30,right = 0.3 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1cm, fill=green!30,right = 0.3 cm of blk4] (blk5) {$W_4$}
	node [sum1, minimum size = 1cm, fill=blue!30,right = 0.3 cm of blk5] (blk6) {$W_5$}
	node [sum1, minimum size = 1cm, fill=green!30,right = 0.3 cm of blk6] (blk7) {$W_6$}
	node [sum1, minimum size = 1cm, fill=blue!30,right = 0.3 cm of blk7] (blk8) {$W_7$}
	node [sum1, minimum size = 1cm, fill=green!30,right = 0.3 cm of blk8] (blk9) {$W_8$}
	node [sum1, minimum size = 1cm, fill=blue!30,right = 0.3 cm of blk9] (blk10) {$W_9$}
	node [sum1, minimum size = 1cm, fill=green!30,right = 0.3 cm of blk10] (blk11) {$W_{10}$}
	node [sum1, minimum size = 1cm, fill=blue!30,right = 0.3 cm of blk11] (blk12) {$W_{11}$}

    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.4 cm of blk1] (blk011) {$\bfA_0$}
    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.0005 cm of blk011] (blk012) {$\bfC_{0}$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_1$}
    node [block, minimum width = 0.9 cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfC_{1}$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_2$}
    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfC_{2}$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_0$}
    node [block, minimum width = 0.9 cm, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfC_{3}$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_1$}
    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfC_{4}$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk6] (blk61) {$\bfA_2$}
    node [block, minimum width = 0.9 cm, fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$\bfC_{5}$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk7] (blk71) {$\bfA_0$}
    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.0005 cm of blk71] (blk72) {$\bfC_{6}$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk8] (blk81) {$\bfA_1$}
    node [block, minimum width = 0.9 cm, fill=blue!30,below = 0.0005 cm of blk81] (blk82) {$\bfC_{7}$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk9] (blk91) {$\bfA_2$}
    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.0005 cm of blk91] (blk92) {$\bfC_{8}$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk10] (blk101) {$\bfA_0$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk101] (blk102) {$\bfC_{9}$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk11] (blk111) {$\bfA_1$}
    node [block, minimum width = 0.9 cm, fill=green!30,below = 0.0005 cm of blk111] (blk112) {$\bfC_{10}$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk12] (blk121) {$\bfA_2$}
    node [block, minimum width = 0.9 cm, fill=blue!30,below = 0.0005 cm of blk121] (blk122) {$\bfC_{11}$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk012] (blk0111) {$\bfB_0$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_1$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_2$}
       
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk22] (blk211) {$\bfB_0$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_1$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_2$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk32] (blk0111) {$\bfB_0$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_1$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_2$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk42] (blk211) {$\bfB_1$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_2$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_3$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk52] (blk0111) {$\bfB_1$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_2$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_3$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk62] (blk211) {$\bfB_1$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_2$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_3$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk72] (blk0111) {$\bfB_2$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_3$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_0$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk82] (blk211) {$\bfB_2$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_3$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_0$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk92] (blk0111) {$\bfB_2$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_3$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_0$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk102] (blk211) {$\bfB_3$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_0$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_1$}
    
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.4 cm of blk112] (blk0111) {$\bfB_3$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_0$}
    node [block, minimum width = 0.9 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_1$}
    
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.4 cm of blk122] (blk211) {$\bfB_3$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_0$}
    node [block, minimum width = 0.9 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_1$}
    

    ;

\draw[->](blk1) -- node{} (blk011);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk10) -- node{} (blk101);
\draw[->](blk11) -- node{} (blk111);
\draw[->](blk12) -- node{} (blk121);

\end{tikzpicture}
}
\centering
\caption{\small Coded matrix-matrix multiplication with $n = 12$ with $\gamma_{Au} = \frac{1}{3}$, $\gamma_{Ac} = \frac{1}{3}$ and $\gamma_{B} = \frac{3}{4}$ where $\Delta_A = 3$ and $\Delta_B = 4$. The coded submatrix for $\bfA$ assigned to $W_i$ is denoted as $\bfC_i$.}

\label{coded_bottom_matmat_prop}
\end{figure*} 



==> coded_bottom_matvec_prop.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.65\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
	node [sum1, minimum size = 1cm, fill=blue!30] (blk1){$W_0$}
    node [sum1, minimum size = 1cm, fill=green!30,right = 0.6cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1cm, fill=blue!30,right = 0.6cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1cm, fill=green!30,right = 0.6cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1cm, fill=blue!30,right = 0.6cm of blk4] (blk5) {$W_4$}
    
    node [block, fill=blue!30,below = 0.5 cm of blk1] (blk11) {$\bfA_{0}^T \, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk12] (blk13) {$\bfC_{0}^T\, \bfx$}

    node [block, fill=green!30,below = 0.5 cm of blk2] (blk21) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$\bfC_{1}^T\, \bfx$}

    node [block, fill=blue!30,below = 0.5 cm of blk3] (blk31) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_{3}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk32] (blk33) {$\bfC_{2}^T\, \bfx$}

    node [block, fill=green!30,below = 0.5 cm of blk4] (blk41) {$\bfA_{3}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_{4}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$\bfC_{3}^T\, \bfx$}

    node [block, fill=blue!30,below = 0.5 cm of blk5] (blk51) {$\bfA_{4}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_{0}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$\bfC_{4}^T\, \bfx$}
    ; 
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

%\draw[thick,dotted] ($(blk11.north west)+(-0.2,0.2)$)  rectangle ($(blk13.south east)+(0.2,-0.2)$);
%\draw[thick,dotted] ($(blk21.north west)+(-0.2,0.2)$)  rectangle ($(blk23.south east)+(0.2,-0.2)$);
%\draw[thick,dotted] ($(blk31.north west)+(-0.2,0.2)$)  rectangle ($(blk32.south east)+(0.2,-0.2)$);
%\draw[thick,dotted] ($(blk41.north west)+(-0.2,0.2)$)  rectangle ($(blk41.south east)+(0.2,-0.2)$);

\end{tikzpicture}
}
\caption{\small Partitioning matrix $A$ into five submatrices and assigning two uncoded and one coded task to each of the five workers. The coded submatrix assigned to $W_i$ is denoted as $\bfC_i$.}
\label{coded_bottom_prop}
\end{figure} 



==> coded_toy.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
	node [sum1, minimum size = 1.1cm,fill=blue!30] (blk1){$W_0$}
    node [sum1, minimum size = 1.1cm,fill=green!30, right = 2cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1.1cm,fill=blue!30, right = 2cm of blk2] (blk3) {$W_2$}
    node [block, fill=blue!30, minimum width = 2.45cm, below = 0.6 cm of blk1] (blk11) {$\bfA_{0}^T \, \bfx$}
    node [block, fill=blue!30, below = 0.0005 cm of blk11] (blk12) {$ \left( \bfA_{1}\, + \bfA_{2}\, \right)^T \bfx$}
    node [block, fill=green!30, minimum width = 2.45cm,below = 0.6 cm of blk2] (blk21) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=green!30, below = 0.0005 cm of blk21] (blk22) {$\left( \bfA_{2}\, + \bfA_{0}\, \right)^T \bfx$}
    node [block, fill=blue!30, minimum width = 2.45cm,below = 0.6 cm of blk3] (blk31) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=blue!30, below = 0.0005 cm of blk31] (blk32) {$\left( \bfA_{0}\, + \bfA_{1}\, \right)^T \bfx$}
    ; 

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);

\end{tikzpicture}
}
\caption{\small Matrix $\bfA$ is partitioned into three submatrices. Each worker is assigned one uncoded and one coded task. Here $Q = 3$.}
\label{coded_toy}
\end{figure} 



==> matmatfig.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
%\resizebox{0.95\linewidth}{!}{
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
    	node [sum,fill=blue!30] (blk1) {$W_0$}
    node [sum, fill=blue!30,right = 2cm of blk1] (blk2) {$W_1$}
    node [sum, fill=blue!30,right = 2cm of blk2] (blk3) {$W_2$}
    node [sum, fill=blue!30,below right = 2.6 cm and 0.8 cm of blk1] (blk4) {$W_3$}
    node [sum, fill=blue!30,below right = 2.6 cm and 0.8 cm of blk2] (blk5) {$W_4$}

    node [block, fill=green!30, minimum width = 2.4 cm, below = 0.4 cm of blk1] (blk11) {$\left( \bfA_{0} +  \textcolor{blue}{1} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk11] (blk12) {$\left( \bfB_{0} +  \textcolor{blue}{1^2} \, \bfB_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk2] (blk21) {$\left( \bfA_{0} +  \textcolor{blue}{2} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk21] (blk22) {$\left( \bfB_{0} +  \textcolor{blue}{2^2} \, \bfB_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk3] (blk31) {$\left( \bfA_{0} +  \textcolor{blue}{3} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk31] (blk32) {$\left( \bfB_{0} +  \textcolor{blue}{3^2} \, \bfB_{1} \right)$}
	node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk4] (blk41) {$\left( \bfA_{0} +  \textcolor{blue}{4} \, \bfA_{1} \right)$}
	node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk41] (blk42) {$\left( \bfB_{0} +  \textcolor{blue}{4^2} \, \bfB_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.4 cm of blk5] (blk51) {$\left( \bfA_{0} +  \textcolor{blue}{5} \, \bfA_{1} \right)$}
    node [block, fill=green!30, minimum width = 2.4 cm,below = 0.0005 cm of blk51] (blk52) {$\left( \bfB_{0} +  \textcolor{blue}{5^2} \, \bfB_{1} \right)$}
    ;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\caption{\small Matrices $\bfA$ and $\bfB$ are divided into two block-columns each. Each worker is assigned one coded submatrix from $\bfA$ and another coded submatrix from $\bfB$.}
\label{matmatfig}
\end{figure} 



==> opt_matmat.tex <==
\begin{figure*}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1.2cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.7 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.7 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.7 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.7 cm of blk4] (blk5) {$W_4$}

    node [block, minimum width = 2.1cm, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\bfA_0$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_1$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_2$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk13] (blk14) {$\bfA_3$}
    node [block,  minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk14] (blk19) {$\sum\limits_{i=0}^9 \bfR_A^{(0,i)} \bfA_i$}
    
    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_2$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_3$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_4$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk23] (blk24) {$\bfA_5$}
    node [block,  minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk24] (blk29) {$\sum\limits_{i=0}^9 \bfR_A^{(1,i)} \bfA_i$}
    node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.1cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_4$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_5$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_6$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$\bfA_7$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk34] (blk39) {$\sum\limits_{i=0}^9 \bfR_A^{(2,i)} \bfA_i$}
    node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_6$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_7$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_8$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk43] (blk44) {$\bfA_9$}
    node [block, minimum width = 2.1cm, fill=blue!30,below = 0.0005 cm of blk44] (blk49) {$\sum\limits_{i=0}^9 \bfR_A^{(3,i)} \bfA_i$}
    node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}


    node [block, minimum width = 2.1cm, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_8$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_9$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_0$}
    node [block, minimum width = 2.1cm, fill=green!30,below = 0.0005 cm of blk53] (blk54) {$\bfA_1$}
    node [block,  minimum width = 2.1cm,fill=green!30,below = 0.0005 cm of blk54] (blk59) {$\sum\limits_{i=0}^9 \bfR_A^{(4,i)} \bfA_i$}  
    node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}


    ;

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\centering
\caption{\small Matrix-matrix multiplication with $n = 5$ and $s = 1$ with $\gamma_A = \gamma_B = \frac{1}{2}$. Here $\bfR_A$ and $\bfR_B$ are random matrices whose superscripts indicate their corresponding rows and columns.}

\label{opt_matmat}
\end{figure*} 



==> opt_matvec.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
	node [sum, fill=blue!30] (blk1){$W_0$}
    node [sum, fill=green!30,right = 0.7cm of blk1] (blk2) {$W_1$}
    node [sum, fill=blue!30,right = 0.7cm of blk2] (blk3) {$W_2$}
    node [sum, fill=green!30,right = 0.7cm of blk3] (blk4) {$W_3$}
    node [sum, fill=blue!30,right = 0.7cm of blk4] (blk5) {$W_4$}
    node [sum, fill=green!30,right = 0.7 cm of blk5] (blk6) {$W_5$}
    
    
    node [block, fill=blue!30,below = 0.6 cm of blk1] (blk11) {$\bfA_{0}^T \, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk12] (blk13) {$\bfC_{0}^T\, \bfx$}

    node [block, fill=green!30,below = 0.6 cm of blk2] (blk21) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_{3}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$\bfC_{1}^T\, \bfx$}

    node [block, fill=blue!30,below = 0.6 cm of blk3] (blk31) {$\bfA_{4}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_{5}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk32] (blk33) {$\bfC_{2}^T\, \bfx$}

    node [block, fill=green!30,below = 0.6 cm of blk4] (blk41) {$\bfA_{6}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_{7}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$\bfC_{3}^T\, \bfx$}

    node [block, fill=blue!30,below = 0.6 cm of blk5] (blk51) {$\bfA_{8}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_{9}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$\bfC_{4}^T\, \bfx$}
    
    node [block, fill=green!30,below = 0.6 cm of blk6] (blk61) {$\bfA_{10}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk61] (blk62) {$\bfA_{11}^T\, \bfx$}
    node [block, fill=green!30, minimum width = 1.1 cm, below = 0.0005 cm of blk62] (blk63) {$\bfC_{5}^T\, \bfx$}
    ; 
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);


%\draw[thick,dotted] ($(blk11.north west)+(-0.2,0.2)$)  rectangle ($(blk13.south east)+(0.2,-0.2)$);
%\draw[thick,dotted] ($(blk21.north west)+(-0.2,0.2)$)  rectangle ($(blk23.south east)+(0.2,-0.2)$);
%\draw[thick,dotted] ($(blk31.north west)+(-0.2,0.2)$)  rectangle ($(blk32.south east)+(0.2,-0.2)$);
%\draw[thick,dotted] ($(blk41.north west)+(-0.2,0.2)$)  rectangle ($(blk41.south east)+(0.2,-0.2)$);

\end{tikzpicture}
}
\caption{\small Partitioning matrix $A$ into $\Delta = 12$ submatrices and assigning to $n = 6$ workers each of which has been assigned two uncoded and one coded task to be resilient to $s = 2$ stragglers. The coded submatrix assigned to $W_i$ is denoted as $\bfC_i$.}
\label{opt_matvec}
\end{figure} 



==> straggler.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.60000}%
\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.80000}%
\centering
\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.69\linewidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=5.1in,
height=3.203in,
at={(2.6in,0.756in)},
scale only axis,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Worker Index},
ymin=5.75,
ymax=8.75,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Time Required},
ytick={6, 6.5,7,7.5,8,8.5},
xtick={5,10,15,20,25,30,35,40},
tick label style={font=\Large},
axis background/.style={fill=white},
%axis x line=bottom,
%axis y line=left,
ymajorgrids,
legend style={nodes={scale=1.7}, at={(0.96,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, draw=none, mark=o, mark options={solid, gray}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	5.98581658840179	0.959149250984192	0.0465415620803835\\
2	6.00359764814377	0.839434473514557	0.0741278243064878\\
3	6.00716423034668	1.24595690727234	0.0672843360900881\\
4	5.97045059204102	0.631181526184082	0.045343589782715\\
5	5.97794937849045	0.582720758914948	0.039126393795013\\
6	5.97529013156891	0.923119711875915	0.0508352041244509\\
7	5.98533693313599	0.743480052947998	0.072195920944214\\
8	6.58506104230881	1.42492607355118	0.572207181453705\\
9	5.97961959838867	0.851500415802002	0.0456934928894039\\
10	5.980953540802	0.220931444168091	0.0493646526336669\\
11	5.98451259851456	0.546078412532807	0.0332155537605283\\
12	5.92907848358154	0.136641597747802	0.0791985034942631\\
13	6.0029022192955	1.23922281503677	0.0634812808036802\\
14	6.17343792200089	0.344864995479583	0.10947188615799\\
15	5.98008903503418	1.77345195770264	0.0548890495300292\\
16	5.98003795862198	0.804897038936615	0.0608618569374082\\
17	5.96088913917542	0.907340965270996	0.0543842697143555\\
18	6.01432245492935	1.43969160795212	0.0612913918495179\\
19	5.96912997484207	0.49222094297409	0.0366241288185121\\
20	5.9702387046814	0.4424183177948	0.0319636058807369\\
21	5.96883571147919	0.422864317893982	0.0247136354446411\\
22	5.99740345239639	1.02502148389816	0.0413964486122129\\
23	5.97340108156204	0.767411935329437	0.0416791558265688\\
24	5.98424435377121	0.63846277475357	0.0466013026237491\\
25	5.96148981332779	0.432592256069183	0.0372907090187073\\
26	5.94988328456879	0.330657658576965	0.0523052835464481\\
27	6.00984258890152	2.70222930669785	0.0753967308998105\\
28	5.9754453420639	0.991303610801697	0.0492685556411745\\
29	5.97305377244949	0.527073304653168	0.0423777890205379\\
30	5.96291655302048	0.345107614994049	0.039221465587616\\
31	5.98049085855484	0.163976018428802	0.0347806763648988\\
32	6.01313875675201	1.89541222095489	0.0715987539291385\\
33	5.98265320062637	0.366771876811981	0.0487893223762512\\
34	6.01112633943558	1.5211336016655	0.056864321231842\\
35	6.00164761781692	0.753265473842621	0.0405026936531065\\
36	5.95397742509842	0.773488442897797	0.0572324585914608\\
37	5.97822363615036	0.491628334522248	0.0391076350212094\\
38	5.96405220508575	0.256363863945007	0.0437552976608275\\
39	5.95139958620071	0.876449325084686	0.0582823967933654\\
40	5.96683704376221	0.959806089401245	0.0413140010833741\\
};
\addlegendentry{Average}

\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
1	5.93927502632141\\
1	6.94496583938599\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
2	5.92946982383728\\
2	6.84303212165833\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
3	5.93987989425659\\
3	7.25312113761902\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
4	5.9251070022583\\
4	6.6016321182251\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
5	5.93882298469543\\
5	6.5606701374054\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
6	5.92445492744446\\
6	6.89840984344482\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
7	5.91314101219177\\
7	6.72881698608398\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
8	6.0128538608551\\
8	8.00998711585999\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
9	5.93392610549927\\
9	6.83112001419067\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
10	5.93158888816833\\
10	6.20188498497009\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
11	5.95129704475403\\
11	6.53059101104736\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
12	5.84987998008728\\
12	6.06572008132935\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
13	5.93942093849182\\
13	7.24212503433228\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
14	6.0639660358429\\
14	6.51830291748047\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
15	5.92519998550415\\
15	7.75354099273682\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
16	5.91917610168457\\
16	6.78493499755859\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
17	5.90650486946106\\
17	6.86823010444641\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
18	5.95303106307983\\
18	7.45401406288147\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
19	5.93250584602356\\
19	6.46135091781616\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
20	5.93827509880066\\
20	6.4126570224762\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
21	5.94412207603455\\
21	6.39170002937317\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
22	5.95600700378418\\
22	7.02242493629456\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
23	5.93172192573547\\
23	6.74081301689148\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
24	5.93764305114746\\
24	6.62270712852478\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
25	5.92419910430908\\
25	6.39408206939697\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
26	5.89757800102234\\
26	6.28054094314575\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
27	5.93444585800171\\
27	8.71207189559937\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
28	5.92617678642273\\
28	6.9667489528656\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
29	5.93067598342896\\
29	6.50012707710266\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
30	5.92369508743286\\
30	6.30802416801453\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
31	5.94571018218994\\
31	6.14446687698364\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
32	5.94154000282288\\
32	7.90855097770691\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
33	5.93386387825012\\
33	6.34942507743835\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
34	5.95426201820374\\
34	7.53225994110107\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
35	5.96114492416382\\
35	6.75491309165955\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
36	5.89674496650696\\
36	6.72746586799622\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
37	5.93911600112915\\
37	6.46985197067261\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
38	5.92029690742493\\
38	6.22041606903076\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
39	5.89311718940735\\
39	6.8278489112854\\
};


\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
40	5.92552304267883\\
40	6.92664313316345\\
};


\addplot [color=black, draw=none, mark=*, mark options={solid, fill=mycolor2, black}]
  table[row sep=crcr]{%
1	5.98581658840179\\
2	6.00359764814377\\
3	6.00716423034668\\
4	5.97045059204102\\
5	5.97794937849045\\
6	5.97529013156891\\
7	5.98533693313599\\
8	6.58506104230881\\
9	5.97961959838867\\
10	5.980953540802\\
11	5.98451259851456\\
12	5.92907848358154\\
13	6.0029022192955\\
14	6.17343792200089\\
15	5.98008903503418\\
16	5.98003795862198\\
17	5.96088913917542\\
18	6.01432245492935\\
19	5.96912997484207\\
20	5.9702387046814\\
21	5.96883571147919\\
22	5.99740345239639\\
23	5.97340108156204\\
24	5.98424435377121\\
25	5.96148981332779\\
26	5.94988328456879\\
27	6.00984258890152\\
28	5.9754453420639\\
29	5.97305377244949\\
30	5.96291655302048\\
31	5.98049085855484\\
32	6.01313875675201\\
33	5.98265320062637\\
34	6.01112633943558\\
35	6.00164761781692\\
36	5.95397742509842\\
37	5.97822363615036\\
38	5.96405220508575\\
39	5.95139958620071\\
40	5.96683704376221\\
};
\addlegendentry{Bounds}

\end{axis}

\end{tikzpicture}
}
\caption{\small Variation of worker speeds for the same job over 100 runs across $40$ workers within AWS; the job involves multiplying two random matrices of size $4000 \times 4000$ twice. The average time is shown by the small circle for each worker. The upper and lower edges indicate the maximum and minimum time over the 100 runs. The required time exhibits a wide variation from $5.85$ seconds to $8.71$ seconds.}
\label{strtime}
\end{figure} 

==> uncoded_matmat_prop.tex <==
\begin{figure*}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, fill=green!30] (blk1) {$W_0$}
    node [sum1, fill=blue!30,right = 0.2 cm of blk1] (blk2) {$W_1$}
    node [sum1, fill=green!30,right = 0.2 cm of blk2] (blk3) {$W_2$}
    node [sum1, fill=blue!30,right = 0.2 cm of blk3] (blk4) {$W_3$}
    node [sum1, fill=green!30,right = 0.2 cm of blk4] (blk5) {$W_4$}
	node [sum1, fill=blue!30,right = 0.2 cm of blk5] (blk6) {$W_5$}
	node [sum1, fill=green!30,right = 0.2 cm of blk6] (blk7) {$W_6$}
	node [sum1, fill=blue!30,right = 0.2 cm of blk7] (blk8) {$W_7$}
	node [sum1, fill=green!30,right = 0.2 cm of blk8] (blk9) {$W_8$}
	node [sum1, fill=blue!30,right = 0.2 cm of blk9] (blk10) {$W_9$}
	node [sum1, fill=green!30,right = 0.2 cm of blk10] (blk11) {$W_{10}$}
	node [sum1, fill=blue!30,right = 0.2 cm of blk11] (blk12) {$W_{11}$}

    node [block, minimum width = 1 cm, fill=green!30,below = 0.4 cm of blk1] (blk011) {$\bfA_0$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk011] (blk012) {$\bfA_1$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_1$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_2$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_2$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_0$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_0$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_1$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_1$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_2$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk6] (blk61) {$\bfA_2$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$\bfA_0$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk7] (blk71) {$\bfA_0$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk71] (blk72) {$\bfA_1$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk8] (blk81) {$\bfA_1$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk81] (blk82) {$\bfA_2$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk9] (blk91) {$\bfA_2$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk91] (blk92) {$\bfA_0$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk10] (blk101) {$\bfA_0$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk101] (blk102) {$\bfA_1$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk11] (blk111) {$\bfA_1$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk111] (blk112) {$\bfA_2$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk12] (blk121) {$\bfA_2$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk121] (blk122) {$\bfA_0$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk012] (blk0111) {$\bfB_0$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_1$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_2$}
       
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk22] (blk211) {$\bfB_0$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_1$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_2$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk32] (blk0111) {$\bfB_0$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_1$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_2$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk42] (blk211) {$\bfB_1$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_2$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_3$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk52] (blk0111) {$\bfB_1$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_2$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_3$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk62] (blk211) {$\bfB_1$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_2$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_3$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk72] (blk0111) {$\bfB_2$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_3$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_0$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk82] (blk211) {$\bfB_2$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_3$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_0$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk92] (blk0111) {$\bfB_2$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_3$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_0$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk102] (blk211) {$\bfB_3$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_0$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_1$}
    
    node [block, minimum width = 1 cm,fill=green!30,below = 0.4 cm of blk112] (blk0111) {$\bfB_3$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0111] (blk0112) {$\bfB_0$}
    node [block, minimum width = 1 cm,fill=green!30,below = 0.0005 cm of blk0112] (blk0113) {$\bfB_1$}
    
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.4 cm of blk122] (blk211) {$\bfB_3$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk211] (blk212) {$\bfB_0$}
    node [block, minimum width = 1 cm,fill=blue!30,below = 0.0005 cm of blk212] (blk0213) {$\bfB_1$}
    

    ;

\draw[->](blk1) -- node{} (blk011);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk10) -- node{} (blk101);
\draw[->](blk11) -- node{} (blk111);
\draw[->](blk12) -- node{} (blk121);

\end{tikzpicture}
}
\centering
\caption{\small Uncoded matrix-matrix multiplication with $n = 12$ and $s = 5$ with $\gamma_A = \frac{2}{3}$ and $\gamma_B = \frac{3}{4}$ where $\Delta_A = 3$ and $\Delta_B = 4$.}

\label{uncoded_matmat_prop}
\end{figure*} 



==> uncoded_matvec_prop.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
	node [sum, fill=blue!30] (blk1){$W_0$}
    node [sum, fill=green!30,right = 0.8cm of blk1] (blk2) {$W_1$}
    node [sum, fill=blue!30,right = 0.8cm of blk2] (blk3) {$W_2$}
    node [sum, fill=green!30,right = 0.8cm of blk3] (blk4) {$W_3$}
    node [sum, fill=blue!30,right = 0.8cm of blk4] (blk5) {$W_4$}
    
    node [block, fill=blue!30,below = 0.5 cm of blk1] (blk11) {$\bfA_{0}^T \, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_{2}^T\, \bfx$}

    node [block, fill=green!30,below = 0.5 cm of blk2] (blk21) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_{3}^T\, \bfx$}

    node [block, fill=blue!30,below = 0.5 cm of blk3] (blk31) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_{3}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_{4}^T\, \bfx$}

    node [block, fill=green!30,below = 0.5 cm of blk4] (blk41) {$\bfA_{3}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_{4}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_{0}^T\, \bfx$}

    node [block, fill=blue!30,below = 0.5 cm of blk5] (blk51) {$\bfA_{4}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_{0}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_{1}^T\, \bfx$}
    ; 
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\draw[thick,dotted] ($(blk11.north west)+(-0.2,0.2)$)  rectangle ($(blk13.south east)+(0.2,-0.2)$);
\draw[thick,dotted] ($(blk21.north west)+(-0.2,0.2)$)  rectangle ($(blk23.south east)+(0.2,-0.2)$);
\draw[thick,dotted] ($(blk31.north west)+(-0.2,0.2)$)  rectangle ($(blk32.south east)+(0.2,-0.2)$);
\draw[thick,dotted] ($(blk41.north west)+(-0.2,0.2)$)  rectangle ($(blk41.south east)+(0.2,-0.2)$);


\end{tikzpicture}
}
\caption{\small Partitioning matrix $\bfA$ into five submatrices and assigning three uncoded tasks in a cyclic fashion to the workers. The system is resilient to two stragglers and $Q=10$. The tasks enclosed in dots can be processed without processing any copy of $\bfA_4^T \bfx$.}
\label{uncoded_matvec_prop}
\end{figure} 



==> uncoded_toy.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.4\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
	node at (0,0)[right=-3mm]{}
	node [sum1, minimum size = 0.8cm, fill=blue!30] (blk1){$W_0$}
    node [sum1, minimum size = 0.8cm, fill=green!30,right = 0.6cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 0.8cm, fill=blue!30,right = 0.6cm of blk2] (blk3) {$W_2$}
    node [block, fill=blue!30,below = 0.5 cm of blk1] (blk11) {$\bfA_{0}^T \, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=green!30,below = 0.5 cm of blk2] (blk21) {$\bfA_{1}^T\, \bfx$}
    node [block, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.5 cm of blk3] (blk31) {$\bfA_{2}^T\, \bfx$}
    node [block, fill=blue!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_{0}^T\, \bfx$}
    ; 
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);

\end{tikzpicture}
}
\caption{\small Matrix $\bfA$ is partitioned into three submatrices. Each worker is assigned two of those uncoded submatrices. Here $Q = 4$.}
\label{uncoded_toy}
\end{figure} 

